Improving Contextual Faithfulness of Large Language Models via Retrieval Heads-Induced Optimization

Ensuring contextual faithfulness in retrieval-augmented large language models (LLMs) is crucial for building trustworthy information-seeking systems, particularly in long-form question-answering (LFQA) scenarios. In this work, we identify a salient correlation between LFQA faithfulness and retrieval heads, a set of attention heads responsible for retrieving contextual information. Leveraging this insight, we propose RHIO, a framework designed to teach LLMs to explicitly discriminate between faithful and unfaithful generations. RHIO first augments unfaithful samples that simulate realistic model-intrinsic errors by selectively masking retrieval heads. Then, these samples are incorporated into joint training, enabling the model to distinguish unfaithful outputs from faithful ones conditioned on control tokens. Furthermore, these control tokens are leveraged to self-induce contrastive outputs, amplifying their difference through contrastive decoding. Additionally, to facilitate the evaluation of contextual faithfulness, we also introduce GroundBench, a comprehensive benchmark compiled from five existing LFQA datasets. Extensive experimental results on GroundBench demonstrate that RHIO significantly improves faithfulness, even outperforming GPT-4o.

==> figures/ablation_decoding_alpha.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{235,164,122}
\definecolor{color2}{RGB}{78,172,183}

\begin{figure}[t]
    \centering
    \vspace{1.0mm}
\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-3.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=0.775,
        ymax=0.845,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ytick={0.78,0.79,0.80,0.81,0.82,0.83,0.84},
        xlabel={\scriptsize{(a) Hyperparameter $\alpha$}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Avg. FaithScore},
        ylabel style={yshift=-1.9em, scale=1.2},
legend style={at={(0.83,0.37)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

\addplot[red,mark=pentagon*,,mark size=1.8pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,0.8115) (800,0.8235) (1200,0.8103) (1600,0.8068) (2000,0.7993)};
        \addlegendentry{\scalebox{1.2}{\ours-7B}}

        \addplot[blue,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(400,0.8296) (800,0.8377) (1200,0.8301) (1600,0.8274) (2000,0.8274)};
        \addlegendentry{\scalebox{1.2}{\ours-13B}}   
    \end{axis}
	
  \begin{axis}[
    at={(11.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.26\textwidth,
    width=.27\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(b) Decoding Strategy}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Avg. FaithScore},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}},
    xtick=data,
    ymin=0.795,
    ymax=0.865,
    ytick={0.80, 0.81, 0.82, 0.83,0.84, 0.85, 0.86},
    nodes near coords align={vertical},
    xticklabels={7B, 13B},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},0.8235) ({2},0.8377)};
    \addlegendentry{\scalebox{1.0}{\textsc{HID}.}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},0.81) ({2},0.828)};
    \addlegendentry{\scalebox{1.0}{\textsc{CAD}.}}
  \end{axis}
}   
\end{tikzpicture}
    \vspace{-3mm}
    \caption{
    Ablation study on hyperparameter $\alpha$ and the decoding strategy in self-induced decoding.
    }
    \label{fig:ablation_difference_alpha}
\end{figure}


==> figures/ablation_negative_samples.tex <==
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{red2}{RGB}{236,121,122}
\definecolor{blue2}{RGB}{108,179,211}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}

\begin{figure}[!t]
\centering
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    ylabel={\footnotesize{Avg. FaithScore (\%)}},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape},
        },
    ybar,
    enlarge x limits=0.6,
    xtick align=inside,
    height=.3\textwidth,
    width=.5\textwidth,
    bar width=2.0em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xlabel={\footnotesize{Model Sizes}},
    symbolic x coords={0,1},
    xtick=data,
    ymin=69.0,
    ymax=83.0,
    ytick={70.0, 72.0, 74.0, 76.0, 78.0, 80.0, 82.0},
    yticklabels={70.0, 72.0, 74.0, 76.0, 78.0, 80.0, 82.0},
    xticklabels={7B, 13B},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]
    \addplot[fill=red1,draw=red1, area legend] coordinates {(0,73.4) (1,75.2)};
    \addlegendentry{Entity.}
    \addplot[fill=red2, draw=red2, area legend] coordinates {(0,73.5) (1,75.4)};
    \addlegendentry{Relation.}
    \addplot[fill=blue1,draw=blue1, area legend] coordinates {(0,76.4) (1,77.5)};
    \addlegendentry{Prompt.}
    \addplot[fill=blue2,draw=blue2, area legend] coordinates {(0,80.03) (1,80.42)};
    \addlegendentry{Retrieval Head}
\end{axis}
}
\end{tikzpicture}
 \vspace{-3mm}
\caption{Ablation study on different negative sample augmentation strategies.}
\label{fig:ablation_negative_sample}
\vspace{-5mm}
\end{figure}


==> figures/ablation_retrieval_head.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{48,75,116}
\definecolor{color2}{RGB}{108,149,183}

\begin{figure}[t]
    \centering
    \vspace{1.0mm}
\begin{tikzpicture}
    \scriptsize{
      \begin{axis}[
    at={(-4.5em,-5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(-0.1,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.26\textwidth,
    width=.27\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(a) Model Sizes}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Avg. FaithScore},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}},
    xtick=data,
    ymin=0.795,
    ymax=0.865,
    ytick={0.80, 0.81, 0.82, 0.83,0.84, 0.85, 0.86},
    nodes near coords align={vertical},
    xticklabels={Llama-2-7B, Llama-2-13B},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},0.8235) ({2},0.8209)};
    \addlegendentry{\scalebox{0.8}{{7B-Induced}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},0.8099) ({2},0.8377)};
    \addlegendentry{\scalebox{0.8}{{13B-Induced}}}
  \end{axis}
}  
    \begin{axis}
    [
        anchor=north west,
        at={(11.5em,5.5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=1300,
        xmin=300,
        ymin=0.785,
        ymax=0.835,
        xtick={400,800,1200},
        xticklabels={50,100,150},
        ytick={0.78,0.79,0.80,0.81,0.82,0.83},
        xlabel={\scriptsize{(b) Number of masked heads}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Avg. FaithScore},
        ylabel style={yshift=-1.9em, scale=1.2},
legend style={at={(0.88,0.87)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

\addplot[red,mark=pentagon*,,mark size=1.8pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,0.8115) (800,0.8235) (1200,0.7986)};
    \end{axis} 
\end{tikzpicture}
    \caption{
    Analysis of the impact of self-induced negative samples and the number of masked retrieval heads.
    }
    \label{fig:ablation_self_induced}
\end{figure}


==> figures/appendix_eval_prompt.tex <==
\begin{figure*}
    \centering
    \footnotesize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.7in,minimum width=6.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1.0em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(a) Prompt template used for training and evaluation}};

\node [anchor=north west, rectangle, rounded corners=2pt, minimum height=1em, minimum width=2em, text width=5.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{\textbf{\#\#\# Instruction:} \\ Write an accurate, engaging, and concise answer to the given question using only the provided retrieval documents. Ensure the answer is well-grounded in the relevant information, disregarding irrelevant information in documents.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{\textbf{\#\#\# Input:} \\ }};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{\textbf{Question:} [Question]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{\textbf{Retrieved documents:} [Documents]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{\textbf{\#\#\# Response:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.5in,minimum width=5.85in,fill=tiffanyblue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};

\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
}
\caption{Illustration of the prompting used for training and evaluation.}
\label{fig:prompt_ablations}
\end{figure*}

==> figures/appendix_negative_prompt.tex <==
\begin{figure*}
    \centering
    \footnotesize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};
\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.9in,minimum width=6.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1.0em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(a) Prompt template used for training and evaluation}};

\node [anchor=north west, rectangle, rounded corners=2pt, minimum height=1em, minimum width=2em, text width=5.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{\textbf{\#\#\# Instruction:} \\ I want you act as a hallucination answer generator. Given a question, provided documents, and a relatively faithful answer, write a unfaithful answer that is not grounded in the provided documents.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{\textbf{\#\#\# Input:} \\ }};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{\textbf{Question:} [Question]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{\textbf{Retrieved documents:} [Documents]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{\textbf{Faithful answer:} [Faithful Answer]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{\textbf{\#\#\# Response:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.7in,minimum width=5.85in,fill=tiffanyblue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};

\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
}
\caption{Illustration of the prompting used for generating unfaithful responses.}
\label{fig:prompt_negative}
\end{figure*}

==> figures/appendix_recomp_prompt.tex <==
\begin{figure*}
    \centering
    \footnotesize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.2in,minimum width=6.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(a) Prompt template used for generating summarization}};

\node [anchor=north west, rectangle, rounded corners=2pt, minimum height=1em, minimum width=2em, text width=5.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{\textbf{Instruction:} Summarize all the important information related to the question in the retrieved documents to answer the question:}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{\textbf{Question:} [Question]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{\textbf{Retrieved documents:} [Documents]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{\textbf{Summary:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.0in,minimum width=5.85in,fill=tiffanyblue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};

\end{pgfonlayer}

\end{scope}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, -4) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.6in,minimum width=6.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(b) Prompt template used for evaluation}};

\node [anchor=north west, rectangle, rounded corners=2pt, minimum height=1em, minimum width=2em, text width=5.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{\textbf{\#\#\# Instruction:} \\ Write an accurate, engaging, and concise answer to the given question using only the provided documents. Ensure the answer is well-grounded in the provided information.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{\textbf{\#\#\# Input:} \\ }};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{\textbf{Question:} [Question]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{\textbf{Summarized documents:} [Documents]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=5.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{\textbf{\#\#\# Response:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.4in,minimum width=5.85in,fill=tiffanyblue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};

\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
}
\caption{Illustration of the prompting used for RECOMP.}
\label{fig:prompt_recomp}
\end{figure*}

==> figures/preliminary_error_pattern.tex <==
\definecolor{border}{HTML}{f7fcfd}
\newcommand{\BorderWidth}{0.5}
\newcommand{\radius}{3}
\newcommand{\InsideTextRadius}{2.3}
\newcommand{\MiddleTextRadius}{1.5}

\begin{figure}[!t]
\centering
\begin{minipage}{.2\textwidth}
  \centering
  \resizebox{\linewidth}{!}{
  \begin{tikzpicture}
  \newcounter{a}
  \newcounter{b}
  \foreach \x/\name/\color/\percentage in {40/Fabricated/61a5c2/40\%, 48/Incomplete/89c2d9/48\%, 12/Inconsistency/a9d6e5/12\%}
  {
      \definecolor{color}{HTML}{\color}
      \setcounter{a}{\value{b}}
      \addtocounter{b}{\x}
      \pgfmathsetmacro{\middleangle}{(\thea+\theb)/2}
      \pgfmathsetmacro{\labelradius}{\InsideTextRadius*0.8}
      \pgfmathsetmacro{\percentageradius}{\MiddleTextRadius}
      \coordinate (target_1) at ({\radius*cos(\thea/100*360)},{\radius*sin(\thea/100*360)});
      \coordinate (label_pos) at ({\labelradius*cos(\middleangle/100*360)}, {\labelradius*sin(\middleangle/100*360)});
      \coordinate (percentage_pos) at ({\labelradius*cos(\middleangle/100*360)}, {\labelradius*sin(\middleangle/100*360)-0.5});
      \filldraw[line width=\BorderWidth mm, draw=border, fill opacity=1, fill=color] (0,0) -- (target_1) arc ({\thea/100*360}: {\theb/100*360} : \radius cm) -- cycle;

      \node at (label_pos) {\textbf{\name}};
      \node at (percentage_pos) {\percentage};
  }
  \end{tikzpicture}}
  \vspace{-20pt}
  \caption*{(a) model-intrinsic}
  \label{fig:subfig_a}
\end{minipage}
\hspace{6mm}
\begin{minipage}{.2\textwidth}
  \centering
  \resizebox{\linewidth}{!}{
  \begin{tikzpicture}
  \newcounter{c}
  \newcounter{d}
  \foreach \x/\name/\color/\percentage in {36/Fabricated/61a5c2/36\%, 50/Incomplete/89c2d9/50\%, 14/Inconsistency/a9d6e5/14\%}
  {
      \definecolor{color}{HTML}{\color}
      \setcounter{c}{\value{d}}
      \addtocounter{d}{\x}
      \pgfmathsetmacro{\middleangle}{(\thec+\thed)/2}
      \pgfmathsetmacro{\labelradius}{\InsideTextRadius*0.8}
      \pgfmathsetmacro{\percentageradius}{\MiddleTextRadius}
      \coordinate (target_2) at ({\radius*cos(\thec/100*360)},{\radius*sin(\thec/100*360)});
      \coordinate (label_pos2) at ({\labelradius*cos(\middleangle/100*360)}, {\labelradius*sin(\middleangle/100*360)});
      \coordinate (percentage_pos2) at ({\labelradius*cos(\middleangle/100*360)}, {\labelradius*sin(\middleangle/100*360)-0.5});
      \filldraw[line width=\BorderWidth mm, draw=border, fill opacity=1, fill=color] (0,0) -- (target_2) arc ({\thec/100*360}: {\thed/100*360} : \radius cm) -- cycle;

      \node at (label_pos2) {\textbf{\name}};
      \node at (percentage_pos2) {\percentage};
  }
  \end{tikzpicture}}
  \vspace{-20pt}
  \caption*{(b) retrieval heads}
  \label{fig:subfig_b}
\end{minipage}
\caption{Comparison of two sets of error patterns.}
\vspace{-5mm}
\label{fig:error_pattern}
\end{figure}



==> figures/preliminary_mask_number.tex <==
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{240,100,100}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}
\begin{figure}[!t]
\begin{tikzpicture}
\centering
    \scriptsize{
    \begin{axis}[
      at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.15,
      xtick align=inside,
      height=.3\textwidth,
      width=.5\textwidth,
      bar width=1.2em,
      xshift=-1.5em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
     every node near coord/.append style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
    },
      xlabel={\footnotesize Number of masked retrieval heads},
      xmax=4,
      xmin=0,
      symbolic x coords={0,1,2,3,4},
      legend style={cells={align=left}},
      xtick=data,
      nodes near coords align={vertical},
      ymin=30,
      ymax=93,
      ytick={30,40,50,60,70,80,90},
        yticklabels={30.0, 40.0, 50.0, 60.0, 70.0, 80.0, 90.0},
      xticklabels={0, 25, 50, 75, 100},
      xtick style={draw=none},
      ytick style={draw=none},
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
         \addplot[fill=cyan!10,draw=gray, area legend] coordinates {(0,80.1) (1,59.2) (2,48.2) (3,43.1) (4,35.6)};
        \addplot[fill=cyan!40, draw=gray, area legend] coordinates {(0,82.1) (1,69.2) (2,53.6) (3,46.5) (4,41.1)};
          \addplot[ fill=cyan!70,draw=gray, area legend] coordinates {(0,86.4) (1,75.7) (2,70.8) (3,67.6) (4,51.5)};
    \end{axis}
    } 
    \node [rectangle,draw=gray,fill=cyan!10,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (16em,12em){};
    \node [rectangle,draw=gray,fill=cyan!40,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (16em,11em){};
    \node [rectangle,draw=gray,,fill=cyan!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (16em,10em){};
    \node [align=center] (label1_1) at ([xshift=4.8em,yshift=-0.35em]label1.north){\tiny Llama-2-7b-chat};
    \node [align=center] (label1_3) at ([xshift=5em,yshift=-0.35em]label2.north){\tiny Llama-2-13b-chat};
    \node [align=center] (label1_2) at ([xshift=5em,yshift=-0.35em]label3.north){\tiny Llama-2-70b-chat};
    \node [rotate=90]at (-4.2em,6.3em) {\footnotesize{FaithScore (\%)}};
\end{tikzpicture}
  \caption{Impact of masking different numbers of masked retrieval heads on model faithfulness.}
  \label{fig:mask_retrieval_head}
  \vspace{-6mm}
\end{figure}

